Shock Formation for Compressible Euler Equations on $\mathbb{S}^2$

In this paper, we prove the finite-time shock formation for the compressible Euler equations on the two-dimensional sphere $\mathbb{S}^2$. In contrast to the flat Euclidean case $\mathbb{R}^2$, the geometry of $\mathbb S^2$ imposes new difficulties, and the fluid dynamics are affected by the curved background. To overcome these challenges, we modify the existing modulation method and employ a set of carefully constructed, time-dependent coordinates that precisely track the shock formation on $\mathbb{S}^2$. In particular, we first perform a time-dependent rotation of $\mathbb S^2$, then apply the stereographic projection to the sphere, straighten the steepening shock front, and finally construct shock-adapted coordinates. In the shock-adapted coordinates, the compressible Euler equations on $\mathbb{S}^2$ can be recast into a form suitable for self-similar analysis. Within this framework, we implement a detailed bootstrap argument and establish global well-posedness for the self-similar system. After transferring these results back to the original physical system, we thereby demonstrate the finite-time shock formation on $\mathbb{S}^2$.

==> coordinate_transformations.tex <==


% Gradient Info
  
\tikzset {_e3cjyzmc4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zim327mbr}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{_5djfxnsvw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_p4a08pbnz} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!41);
color(400bp)=(transparent!41)} 
\pgfdeclarefading{_qhkmur7gh}{\tikz \fill[shading=_p4a08pbnz,_5djfxnsvw] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_aswyathgz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_pss7rqzuh}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{_hdu4eu99d/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_2swk2quqi} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!41);
color(400bp)=(transparent!41)} 
\pgfdeclarefading{_dxnt8ybil}{\tikz \fill[shading=_2swk2quqi,_hdu4eu99d] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ulhbasrpm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_hrkrp1coq}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{_wp794vncd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_zfgxv37l3} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!41);
color(400bp)=(transparent!41)} 
\pgfdeclarefading{_znjvwcxea}{\tikz \fill[shading=_zfgxv37l3,_wp794vncd] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_rzqw57hwi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_lb6s53147}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{_0glmwormj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_n9f92t7hr} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!41);
color(400bp)=(transparent!41)} 
\pgfdeclarefading{_krh8jbyah}{\tikz \fill[shading=_n9f92t7hr,_0glmwormj] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Shape: Ellipse [id:dp15050439342723232] 
\path  [shading=_zim327mbr,_e3cjyzmc4,path fading= _qhkmur7gh ,fading transform={xshift=2}] (28.55,68.05) .. controls (28.55,40.56) and (50.84,18.27) .. (78.33,18.27) .. controls (105.83,18.27) and (128.12,40.56) .. (128.12,68.05) .. controls (128.12,95.55) and (105.83,117.84) .. (78.33,117.84) .. controls (50.84,117.84) and (28.55,95.55) .. (28.55,68.05) -- cycle ; % for fading 
 \draw   (28.55,68.05) .. controls (28.55,40.56) and (50.84,18.27) .. (78.33,18.27) .. controls (105.83,18.27) and (128.12,40.56) .. (128.12,68.05) .. controls (128.12,95.55) and (105.83,117.84) .. (78.33,117.84) .. controls (50.84,117.84) and (28.55,95.55) .. (28.55,68.05) -- cycle ; % for border 

%Curve Lines [id:da0114632838305595] 
\draw    (45.13,90.38) .. controls (75.13,81.88) and (87.63,95.88) .. (93.13,109.88) ;
%Straight Lines [id:da3203464502627258] 
\draw    (76.43,91.29) -- (68.69,109.22) ;
\draw [shift={(67.9,111.05)}, rotate = 293.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Ellipse [id:dp6509535734546426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.01,91.29) .. controls (74.01,89.96) and (75.1,88.88) .. (76.43,88.88) .. controls (77.76,88.88) and (78.84,89.96) .. (78.84,91.29) .. controls (78.84,92.63) and (77.76,93.71) .. (76.43,93.71) .. controls (75.1,93.71) and (74.01,92.63) .. (74.01,91.29) -- cycle ;
%Shape: Ellipse [id:dp5082112788353244] 
\path  [shading=_pss7rqzuh,_aswyathgz,path fading= _dxnt8ybil ,fading transform={xshift=2}] (188.25,66.52) .. controls (188.25,39.02) and (210.54,16.73) .. (238.04,16.73) .. controls (265.53,16.73) and (287.82,39.02) .. (287.82,66.52) .. controls (287.82,94.01) and (265.53,116.3) .. (238.04,116.3) .. controls (210.54,116.3) and (188.25,94.01) .. (188.25,66.52) -- cycle ; % for fading 
 \draw   (188.25,66.52) .. controls (188.25,39.02) and (210.54,16.73) .. (238.04,16.73) .. controls (265.53,16.73) and (287.82,39.02) .. (287.82,66.52) .. controls (287.82,94.01) and (265.53,116.3) .. (238.04,116.3) .. controls (210.54,116.3) and (188.25,94.01) .. (188.25,66.52) -- cycle ; % for border 

%Shape: Ellipse [id:dp3508005308164972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.62,116.3) .. controls (235.62,114.97) and (236.7,113.89) .. (238.04,113.89) .. controls (239.37,113.89) and (240.45,114.97) .. (240.45,116.3) .. controls (240.45,117.63) and (239.37,118.72) .. (238.04,118.72) .. controls (236.7,118.72) and (235.62,117.63) .. (235.62,116.3) -- cycle ;
%Straight Lines [id:da9249779903125925] 
\draw    (238.04,116.3) -- (215.01,116.1) ;
\draw [shift={(213.01,116.08)}, rotate = 0.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da652853386148786] 
\draw    (131.93,67.75) .. controls (133.6,66.09) and (135.27,66.1) .. (136.93,67.77) .. controls (138.59,69.44) and (140.26,69.45) .. (141.93,67.79) .. controls (143.6,66.14) and (145.27,66.15) .. (146.93,67.82) .. controls (148.59,69.49) and (150.26,69.5) .. (151.93,67.84) .. controls (153.6,66.18) and (155.27,66.19) .. (156.93,67.86) .. controls (158.59,69.53) and (160.26,69.54) .. (161.93,67.88) .. controls (163.6,66.22) and (165.27,66.23) .. (166.93,67.9) -- (169.96,67.91) -- (177.96,67.95) ;
\draw [shift={(179.96,67.96)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp9000040087355563] 
\path  [shading=_hrkrp1coq,_ulhbasrpm,path fading= _znjvwcxea ,fading transform={xshift=2}] (372.24,65.4) .. controls (372.24,37.9) and (394.52,15.61) .. (422.02,15.61) .. controls (449.51,15.61) and (471.8,37.9) .. (471.8,65.4) .. controls (471.8,92.89) and (449.51,115.18) .. (422.02,115.18) .. controls (394.52,115.18) and (372.24,92.89) .. (372.24,65.4) -- cycle ; % for fading 
 \draw   (372.24,65.4) .. controls (372.24,37.9) and (394.52,15.61) .. (422.02,15.61) .. controls (449.51,15.61) and (471.8,37.9) .. (471.8,65.4) .. controls (471.8,92.89) and (449.51,115.18) .. (422.02,115.18) .. controls (394.52,115.18) and (372.24,92.89) .. (372.24,65.4) -- cycle ; % for border 

%Straight Lines [id:da32330308714126965] 
\draw    (360.28,115.53) -- (483.76,114.83) ;
%Shape: Ellipse [id:dp46510780632459836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.6,115.18) .. controls (419.6,113.85) and (420.69,112.77) .. (422.02,112.77) .. controls (423.35,112.77) and (424.44,113.85) .. (424.44,115.18) .. controls (424.44,116.52) and (423.35,117.6) .. (422.02,117.6) .. controls (420.69,117.6) and (419.6,116.52) .. (419.6,115.18) -- cycle ;
%Straight Lines [id:da44971610533987794] 
\draw    (422.02,15.61) -- (367.06,115.52) ;
%Straight Lines [id:da4812838098122041] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (422.02,15.61) -- (422.02,115.18) ;
%Straight Lines [id:da5080423868021788] 
\draw    (78.33,68.05) -- (77.82,44.67) ;
\draw [shift={(77.77,42.67)}, rotate = 88.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da03438997324472126] 
\draw    (78.33,68.05) -- (58.23,72.26) ;
\draw [shift={(56.27,72.67)}, rotate = 348.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9676524007705247] 
\draw    (78.33,68.05) -- (98.41,75.94) ;
\draw [shift={(100.27,76.67)}, rotate = 201.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da021765206610487864] 
\draw    (238.04,66.52) -- (215.27,66.76) ;
\draw [shift={(213.27,66.78)}, rotate = 359.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8899324108879072] 
\draw    (238.04,66.52) -- (238.25,41.72) ;
\draw [shift={(238.27,39.72)}, rotate = 90.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7152809216285148] 
\draw    (235.44,63.43) -- (240.72,68.98) ;
%Straight Lines [id:da8854417464586866] 
\draw    (240.72,63.25) -- (235.46,68.98) ;
%Shape: Ellipse [id:dp3797465507612241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.32,92.1) .. controls (377.32,90.77) and (378.4,89.69) .. (379.74,89.69) .. controls (381.07,89.69) and (382.15,90.77) .. (382.15,92.1) .. controls (382.15,93.43) and (381.07,94.52) .. (379.74,94.52) .. controls (378.4,94.52) and (377.32,93.43) .. (377.32,92.1) -- cycle ;
%Shape: Ellipse [id:dp8139186434309489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.64,115.52) .. controls (364.64,114.19) and (365.72,113.11) .. (367.06,113.11) .. controls (368.39,113.11) and (369.47,114.19) .. (369.47,115.52) .. controls (369.47,116.86) and (368.39,117.94) .. (367.06,117.94) .. controls (365.72,117.94) and (364.64,116.86) .. (364.64,115.52) -- cycle ;
%Curve Lines [id:da6419474246472607] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.68,93.44) .. controls (365.9,96.68) and (361.95,104) .. (363.42,110.42) ;
\draw [shift={(364.02,112.29)}, rotate = 254.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Ellipse [id:dp7849431354215157] 
\path  [shading=_lb6s53147,_rzqw57hwi,path fading= _krh8jbyah ,fading transform={xshift=2}] (556.54,68.3) .. controls (556.54,40.8) and (578.82,18.51) .. (606.32,18.51) .. controls (633.81,18.51) and (656.1,40.8) .. (656.1,68.3) .. controls (656.1,95.79) and (633.81,118.08) .. (606.32,118.08) .. controls (578.82,118.08) and (556.54,95.79) .. (556.54,68.3) -- cycle ; % for fading 
 \draw   (556.54,68.3) .. controls (556.54,40.8) and (578.82,18.51) .. (606.32,18.51) .. controls (633.81,18.51) and (656.1,40.8) .. (656.1,68.3) .. controls (656.1,95.79) and (633.81,118.08) .. (606.32,118.08) .. controls (578.82,118.08) and (556.54,95.79) .. (556.54,68.3) -- cycle ; % for border 

%Shape: Ellipse [id:dp3169143487181332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.9,70.71) .. controls (603.9,69.38) and (604.99,68.3) .. (606.32,68.3) .. controls (607.65,68.3) and (608.74,69.38) .. (608.74,70.71) .. controls (608.74,72.05) and (607.65,73.13) .. (606.32,73.13) .. controls (604.99,73.13) and (603.9,72.05) .. (603.9,70.71) -- cycle ;
%Straight Lines [id:da23643918583604262] 
\draw    (631.58,70.88) -- (575.58,70.88) ;
\draw [shift={(573.58,70.88)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6506416551825287] 
\draw    (589.09,37.88) .. controls (613.09,58.88) and (613.09,86.88) .. (586.09,101.38) ;
%Curve Lines [id:da12355476883784133] 
\draw    (596.08,40.38) .. controls (611.11,62.69) and (609.21,83.58) .. (597.22,98.05) ;
\draw [shift={(596.08,99.38)}, rotate = 311.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1437102099795824] 
\draw    (606.32,70.71) -- (594.08,70.91) ;
\draw [shift={(592.08,70.94)}, rotate = 359.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

%Straight Lines [id:da11086717340073937] 
\draw    (306.43,68.75) .. controls (308.1,67.09) and (309.77,67.1) .. (311.43,68.77) .. controls (313.09,70.44) and (314.76,70.45) .. (316.43,68.79) .. controls (318.1,67.14) and (319.77,67.15) .. (321.43,68.82) .. controls (323.09,70.49) and (324.76,70.5) .. (326.43,68.84) .. controls (328.1,67.18) and (329.77,67.19) .. (331.43,68.86) .. controls (333.09,70.53) and (334.76,70.54) .. (336.43,68.88) .. controls (338.1,67.22) and (339.77,67.23) .. (341.43,68.9) -- (344.46,68.91) -- (352.46,68.95) ;
\draw [shift={(354.46,68.96)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da733703001451534] 
\draw    (484.47,70.25) .. controls (486.14,68.59) and (487.81,68.6) .. (489.47,70.27) .. controls (491.13,71.94) and (492.8,71.95) .. (494.47,70.29) .. controls (496.14,68.64) and (497.81,68.65) .. (499.47,70.32) .. controls (501.13,71.99) and (502.8,72) .. (504.47,70.34) .. controls (506.14,68.68) and (507.81,68.69) .. (509.47,70.36) .. controls (511.13,72.03) and (512.8,72.04) .. (514.47,70.38) .. controls (516.14,68.72) and (517.81,68.73) .. (519.47,70.4) -- (522.5,70.41) -- (530.5,70.45) ;
\draw [shift={(532.5,70.46)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (51.97,94.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  n(\tilde{t})$};
% Text Node
\draw (72.34,77.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \xi (\tilde{t})$};
% Text Node
\draw (32.62,77.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \Gamma (\tilde{t})$};
% Text Node
\draw (175.4,113.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  n(\tilde{t}) =e_{1}$};
% Text Node
\draw (219.87,118.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \xi (\tilde{t}) =( 0,0,-r_0)$};
% Text Node
\draw (159.5,61.13) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{31.91pt}\setlength\topsep{0pt}
rotation
\end{minipage}};
% Text Node
\draw (128,71.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  O(\tilde{t}) \in SO( 3)$};
% Text Node
\draw (408.68,119.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \xi (\tilde t)$};
% Text Node
\draw (122,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (53.5,61.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\mathring x_{1}$};
% Text Node
\draw (99,67.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \mathring x_{2}$};
% Text Node
\draw (74,33.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \mathring x_{3}$};
% Text Node
\draw (234.8,31.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  x_{3}$};
% Text Node
\draw (205.9,67.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  x_{1}$};
% Text Node
\draw (240.04,69.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  x_{2}$};
% Text Node
\draw (368,84.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  x$};
% Text Node
\draw (362.28,118.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  u$};
% Text Node
\draw (288.86,57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {stereographic proj.};
% Text Node
\draw (479.9,59.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {straightening};
% Text Node
\draw (573.03,35.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\Gamma (\tilde{t})$};
% Text Node
\draw (575.58,73.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \tilde{u}_{1}$};
% Text Node
\draw (601.03,96.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  \tilde{u}_{2}$};
% Text Node
\draw (587.03,59.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$  n(\tilde{t})$};


\end{tikzpicture}
